Worldline approach to few-body physics on the lattice

We study the physics of two species of non-relativistic hard-core bosons with attractive or repulsive delta function interactions on a spacetime lattice using the worldline formulation. By tuning the chemical potential carefully we show that worm algorithms can efficiently sample the worldline configurations in any fixed particle-number sector. Since fermions can be treated as hard-core bosons up to a permutation sign, we also apply this approach to non-relativistic fermions. The fermion permutation sign is treated as an observable in this approach and can be used to extract energies for each particle-number sector. Since in one dimension non-relativistic fermions can only permute due to boundary effects, unlike the auxiliary field method, in many cases our approach does not suffer from sign problems. Using our method we discover limitations of the recently proposed complex Langevin calculations in one dimension.

==> fig/config.tex <==
\newcommand\FigWeightMove[1]{W^{#1}_m}
\newcommand\FigWeightHop[1]{W^{#1}_h}
\newcommand\FigWeightInteraction{W_I}

\tikzset{
    dots/.style args={#1per #2}{%
      line cap=round,
      dash pattern=on 0 off #2/#1
    },
    inner grid/.style = {ultra thin, step=1.0, opacity=0.3},
    outer grid/.style = {line width=0.4mm, step=1.0, black, dots=15 per 1cm, opacity=0.5},
    site/.style = {circle, inner sep=0mm, minimum size=1.5mm, fill=black, opacity=0.4},
}

\def\InteractionColor{green!50!black}

% \scalebox{1}{
  \begin{tikzpicture}[
    % style to add an arrow in the middle of a path
    mid arrow/.style={postaction={decorate,decoration={
          markings,
          mark=at position .6 with {\arrow[#1]{stealth}}
        }}},
    weight label down/.style = {right,},
    % weight label down/.style = {, right,},
    weight label up/.style = {left,},
    node distance=0.5mm,
    label distance=0.5mm,
    % every node/.append style={
    %   font=\fontsize{6}{0}, },
    scale=1.0,
    worldline blue/.style = {ultra thick, color=blue!70!black, opacity=1.0},
    worldline red/.style = {ultra thick, color=red!70!black, opacity=1.0},
    worldline interaction/.style = {\InteractionColor, ultra thick },
    ]

    % Inner grid
    \begin{scope}
      \clip(-2,0) rectangle (4,5);
      \draw[xshift=0.5cm, yshift=0.5cm, inner grid] (-2.5,-0.5) grid (4,5);
    \end{scope}
    
    % Outer grid
    \draw[outer grid] (-2,0) grid (4,5);

    
    \begin{scope}
      \clip(-2,0) rectangle (4,5);

      %% Blue particle
      \draw [worldline blue]
      (0.5,-0.5) edge[mid arrow] (0.5,0.5) (0.5,0.5) node [weight label up, right] {$\FigWeightMove{\uparrow}$} 
      coordinate[] edge[mid arrow] ++(0,1) ++(0,1)  node [weight label up, right] {$\FigWeightHop{\uparrow}$} 
      coordinate[] edge[mid arrow] ++(-1,0)++(-1,0) node [weight label up, ] {$\FigWeightMove{\uparrow}$} 
      coordinate[] edge[mid arrow] ++(0,1) ++(0,1) node [weight label up] {$\FigWeightHop{\uparrow}$} 
      coordinate[] edge[mid arrow] ++(1,0) ++(1,0) node [weight label up, above] {$\FigWeightHop{\uparrow}$} 
      coordinate[] edge[mid arrow] ++(1,0) ++(1,0) node [weight label up, ] {}
      coordinate[] edge[mid arrow] ++(0,1)  ++(0,1)  node [weight label up, above left] {$\FigWeightHop{\uparrow}$} 
      coordinate[] edge[mid arrow] ++(-1,0) ++(-1,0) node [weight label up] {$\FigWeightMove{\uparrow}$} 
      coordinate[] edge[mid arrow] ++(0,1)  ++(0,1)  node [weight label up] {$\FigWeightMove{\uparrow}$} 
      coordinate[] edge[mid arrow] ++(0,1)  ++(0,1)  node [weight label up] {$\FigWeightMove{\uparrow}$} ;

      %% Red particle

      \draw [worldline red]
      (2.5, -0.5) edge[mid arrow] (2.5,0.5) (2.5, 0.5) node [weight label down] {$\FigWeightMove{\downarrow}$}
      coordinate [] edge[mid arrow] ++(0,1) ++(0,1) node [weight label down] {$\FigWeightHop{\downarrow}$}
      coordinate [] edge[mid arrow] ++(0,1) ++(0,1) node [weight label down] {$\FigWeightHop{\downarrow}$}
      coordinate [] edge[mid arrow] ++(-1,0) ++(-1,0) node [weight label down, below, \InteractionColor] {$\FigWeightMove{\uparrow} \FigWeightMove{\downarrow} \FigWeightInteraction$} 
      coordinate [] edge[mid arrow, draw=white] ++(0,1) ++(0,1) node [weight label down, above right] {$\FigWeightHop{\downarrow}$}
      coordinate [] edge[mid arrow] ++(1,0) ++(1,0) node [weight label down] {$\FigWeightMove{\downarrow}$}
      coordinate [] edge[mid arrow] ++(0,1) ++(0,1) node [weight label down] {$\FigWeightMove{\downarrow}$}
      coordinate [] edge[mid arrow] ++(0,1) ++(0,1) node [weight label down] {$\FigWeightMove{\downarrow}$};

      \draw [worldline interaction] (1.5,2.5) edge[mid arrow] ++(0,1);
    \end{scope}
    
    %% Draw nodes at each site
    \foreach \x in {-1.5,...,3.5} {
      \foreach \y in {0.5,...,4.5} {
        \node [site] (N-\x-\y) at (\x,\y) {};
      }
    }

  \end{tikzpicture}
% }


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "proceedings"
%%% End:

==> fig/sign.tex <==
\def\FigureScale{0.55}
\tikzset{
  boundary line/.style = {
    thick
  },
  space boundary line/.style = {
    thick, opacity=0.5, dashed
  },
  worldline/.style = {
    thick, 
    decoration={
      markings,
      mark=at position 0.5 with {\arrow{stealth}}},
    postaction={decorate},
  }, 
  particle node/.style= {
    circle, draw, fill=black, opacity=0.8,
    inner sep=0pt,minimum size=5pt
  }
}
\begin{tikzpicture}[scale=\FigureScale]
  \def\xLen{4.5}
  \def\yLen{5}
  \def\numParticles{4}
  \node [above] at (\xLen/2, \yLen) {$\text{Sign} = +1$};

  \draw [boundary line] (0.5,0) -- (\xLen,0);
  \draw [boundary line]  (0.5,\yLen) -- (\xLen,\yLen);
  \draw [space boundary line] (0.5,0) -- (0.5, \yLen);
  \draw [space boundary line] (\xLen,0) -- (\xLen, \yLen);

  \def\axisYShift{1}
  \def\axisXShift{0.5}
  \draw [yshift = -1cm, -stealth] (-\axisXShift,0) -- (\xLen/2,0) node [right] {$x$};
  \draw [xshift = -0.5cm, -stealth] (0,-\axisYShift) -- (0,\yLen) node [above] {$t$};
  % \draw [boundary line]  (0.5,\yLen) -- (\xLen,\yLen);

  
  \foreach \i in {1,...,\numParticles}{
    % \draw (0,\i) -- (0,2*\i);
    \node[particle node] at (\i,0) {};
    \node[particle node] at (\i,5) {};
  }
  \foreach \i in {1,...,\numParticles}{
    \draw [worldline] (\i,0) to[out=90, in=60+180] (\i+0.1, 2.5);
    \draw [worldline] (\i+0.1, 2.5) to[out=60, in=270] (\i, 5);
  }
  % \def\i{\numParticles} \draw (\i,0) to[out=90, in=60+180] (\i+0.5, 2.5);
  % \def\i{0} \draw (\i+0.5, 2.5) to[out=60, in=270] (\i+1, 5);
\end{tikzpicture}~~~~~~
\begin{tikzpicture}[scale=\FigureScale]
  \def\xLen{4.5}
  \def\yLen{5}
  \def\numParticles{4}
  \node [above] at (\xLen/2, \yLen) {$\text{Sign} =-1$};

  \draw [boundary line] (0.5,0) -- (\xLen,0);
  \draw [boundary line]  (0.5,\yLen) -- (\xLen,\yLen);
  \draw [space boundary line] (0.5,0) -- (0.5, \yLen);
  \draw [space boundary line] (\xLen,0) -- (\xLen, \yLen);
  
  \foreach \i in {1,...,\numParticles}{
    % \draw (0,\i) -- (0,2*\i);
    \node[particle node] at (\i,0) {};
    \node[particle node] at (\i,5) {};
  }
  \foreach \i in {1,...,\numParticles}{
    \draw [worldline] (\i,0) to[out=90, in=60+180] (\i+0.5, 2.5);
    \ifnum \i = \numParticles
    \else \draw [worldline] (\i+0.5, 2.5) to[out=60, in=270] (\i+1, 5);
    \fi
  }
  \def\i{\numParticles}
  \draw [worldline] (\i,0) to[out=90, in=60+180] (\i+0.5, 2.5);
  \def\i{0} \draw [worldline] (\i+0.5, 2.5) to[out=60, in=270] (\i+1, 5);

  \draw [
  % worldline,
  thick,
  opacity=0.25,
  % dotted,
    decoration={
      markings,
      mark=at position 0.55 with {\arrow{stealth}}},
    postaction={decorate},
  ] (4.5,2.5) to[out=30, in=150] (\i+0.5, 2.5);
  % \draw [worldline, dotted] (5,0) to[out=30, in=150] (0, 0);
  % \draw [worldline, dotted] (5,5) to[out=30, in=150] (0, 5);

  \begin{scope}[]
    % \def\axisYShift{1}
    % \def\axisXShift{1}
    % \draw [yshift = -1cm, -stealth] (-\axisXShift,0) -- (\xLen/2,0) node [right] {$x$};
    % \draw [xshift = -1cm, -stealth] (0,-\axisYShift) -- (0,\yLen) node [above] {$t$};
    % \draw [boundary line]  (0,\yLen) -- (\xLen,\yLen);

    \def\axisYShift{1}
    \def\axisXShift{0.5}
    \draw [yshift = -1cm, -stealth] (-\axisXShift,0) -- (\xLen/2,0) node [right] {$x$};
    \draw [xshift = -0.5cm, -stealth] (0,-\axisYShift) -- (0,\yLen) node [above] {$t$};
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "proceedings"
%%% End:

